Automatically Evolving Prompt Guidelines for Task-Specific Optimization

For Large Language Models to reliably answer user queries, users must clearly specify requirements, context, and constraints. In practice, however, user queries are often underspecified, forcing models to infer unstated assumptions that may misalign with the actual user intent. Existing prompt engineering guidelines aim to mitigate this issue, they are typically generic and task-agnostic, limiting their practical utility. Additionally, existing guidelines are formed manually and in a non-systematic way. To this end, we study prompt guideline optimization: the problem of automatically generating task-specific guidelines that help write better-specified prompts for a given task and model. Our key observation is that existing (completed) task examples (aka reference answers) often implicitly encode the missing information required to complete underspecified queries, including behavioral constraints, contextual assumptions, and evaluation criteria. We therefore propose AGOPS, an automatic approach that evolves task-specific guidelines via an optimization scheme that involves a prompt LLM writer, a solver LLM and prompt evolution, which maximize downstream effectiveness on a set of examples (user queries with reference answers). At inference time, our guidelines help users write well-specified prompts, boosting the effectiveness of LLMs. We show across mathematical reasoning, medical question answering, and coding tasks, that prompt underspecification leads to major drops (up to 95.3%) in downstream task performance (compared to well-specified prompts) and, perhaps more importantly, that this drop can hardly be recovered by existing prompt optimization techniques. Users following AGOPS guidelines can regain this loss (increasing performance between 15.5 to 81.7% on average) consistently across all benchmarks.

==> figures/guide.tex <==
%!TEX root = ../main.tex
\begin{tikzpicture}[
    x=1cm,y=1cm,
    every node/.style={inner sep=0pt, outer sep=0pt},
    title/.style={font=\bfseries\fontsize{18}{20}\selectfont},
    sectiontitle/.style={font=\bfseries\fontsize{16}{18}\selectfont},
    bubbletext/.style={font=\ttfamily\fontsize{15}{17}\selectfont, align=center},
    iconlabel/.style={font=\fontsize{22}{24}\selectfont},
]

% ===================== TOP: GUIDELINE =====================
\node[sectiontitle, text=promptorange] (title) at (0, 0) {Task-Specific Guideline};

% left icons
\node[iconlabel, text=promptorange, below left=0.6cm and 0cm of title] (guide) {\faExclamationTriangle};
%\node[iconlabel, below=0.3cm of user, text=blue!60!black] {\faExclamationTriangle};

% prompt text
\node[bubbletext, fill=promptorange!10!white, above right=-1.5cm and 0.2cm of guide, text width=10cm, rounded corners = 0.22cm, inner sep=0.5cm, align=left]  (guideline) {%
... specify {\em output requirements}, e.g. order preservation, ...
};

% ===================== MIDDLE: UNDERSPECIFIED PROMPT =====================
\node[sectiontitle, text=blue!60!black] (user-title) [below left=2.4cm and -3cm of title] {User Prompt};

% left icons
\node[iconlabel, text=icongray, below left=0.2cm and 0cm of user-title] (user) {\faUser};
%\node[iconlabel, below=0.3cm of user, text=blue!60!black] {\faExclamationTriangle};

% prompt text
\node[bubbletext, fill=promptbg, above right=-2.6cm and 0.2cm of user, text width=8.1cm, rounded corners = 0.22cm, inner sep=0.5cm, align=left]  (prompt) {%
Write a Python function that returns all unique elements from a list, \em{preserving input order}.
};

% ===================== BOTTOM: INCORRECT RESPONSE =====================
\node[sectiontitle, text=black, below right=0.5cm and -2cm of prompt] (title-incorrect) {Model Response};

\node[iconlabel, text=icongray, below right=0.2cm and 0cm of title-incorrect] (robot) {\faRobot};

\node[bubbletext, anchor=center, text width=9cm, rounded corners=0.24cm,  fill=promptbg,  above left=-2.4cm and 0.2cm of robot, inner sep=0.2cm, align=left ] (answer) {%
\adjustbox{max width=\linewidth}{
    \begin{lstlisting}
def unique_elements(lst):
    seen, result = set(), []
    for item in lst: ...
    \end{lstlisting}
  }
};

\node[bubbletext, anchor=center, text width=9cm, rounded corners=0.24cm,  fill=goodbg,  below left=-0.1cm and -9cm of answer, inner sep=0.2cm, align=left ] (verdict) {%
\faThumbsUp[regular] ~ implements correct behavior!
};



\end{tikzpicture}

==> figures/guide_abstain.tex <==
%!TEX root = ../main.tex
\begin{tikzpicture}[
    x=1cm,y=1cm,
    every node/.style={inner sep=0pt, outer sep=0pt},
    title/.style={font=\bfseries\fontsize{18}{20}\selectfont},
    sectiontitle/.style={font=\bfseries\fontsize{16}{18}\selectfont},
    bubbletext/.style={font=\ttfamily\fontsize{15}{17}\selectfont, align=center},
    iconlabel/.style={font=\fontsize{22}{24}\selectfont},
]



% ===================== MIDDLE: UNDERSPECIFIED PROMPT =====================
\node[sectiontitle, text=blue!60!black] (user-title) at (0, 0) {User Prompt};

% left icons
\node[iconlabel, text=icongray, below left=0.8cm and 0cm of user-title] (user) {\faUser};
%\node[iconlabel, below=0.3cm of user, text=blue!60!black] {\faExclamationTriangle};

% prompt text
\node[bubbletext, fill=promptbg, above right=-1.6cm and 0.2cm of user, text width=10cm, rounded corners = 0.22cm, inner sep=0.5cm, align=left]  (prompt) {%
Write a function called `find\_char\_long` to find long words in a string.
};


% ===================== TOP: GUIDELINE =====================
\node[sectiontitle, text=promptorange] (title) [below right=0.5cm and -6cm of prompt] {Guideline as System Prompt};

% left icons
\node[iconlabel, text=promptorange, below right=0.4cm and 0cm of title] (guide) {\faExclamationTriangle};
%\node[iconlabel, text=promptorange, below=0.3cm of guide] {\faExclamationTriangle};

% prompt text
\node[bubbletext, fill=promptorange!10!white, above left=-1.2cm and 0.2cm of guide, text width=8.9cm, rounded corners = 0.22cm, inner sep=0.2cm, align=center]  (guideline) {%
... check if output behavior is {\em unambigous} and clarify ...
};

% ===================== BOTTOM: INCORRECT RESPONSE =====================
\node[sectiontitle, text=green!50!black, below right=2.1cm and -3.8cm of title] (title-guide) {Model Response};

\node[iconlabel, text=green!50!black, below right=0.2cm and 0cm of title-guide] (robot) {\faRobot};
\node[iconlabel, text=green!50!black, below=0.3cm of robot] {\faCheckCircle};

\node[bubbletext, anchor=center, text width=8.5cm, rounded corners=0.24cm,  fill=green!30!black!10!white, above left=-2cm and 0.2cm of robot, inner sep=0.5cm, align=left ] (answer) {%
What defines a "long word" in this context (e.g., minimum length)?
};

\node[below=1cm of answer] {};

% ===================== BOTTOM: Answer =====================
\node[sectiontitle, text=blue!60!black, below left=2.5cm and 5.1cm of title-guide] (user-answer) {User Answer};

% left icons
\node[iconlabel, text=icongray, below left=0.5cm and 0cm of user-answer] (user-icon) {\faUser};
%\node[iconlabel, below=0.3cm of user, text=blue!60!black] {\faExclamationTriangle};

% prompt text
\node[bubbletext, fill=promptbg, above right=-1.2cm and 0.2cm of user-icon, text width=10cm, rounded corners = 0.22cm, inner sep=0.5cm, align=left]  (prompt) {%
A long word has more than $n$ characters!
};




\end{tikzpicture}

==> figures/guide_eval.tex <==
%!TEX root = ../main.tex
\begin{tikzpicture}[
    x=1cm,y=1cm,
    every node/.style={inner sep=0pt, outer sep=0pt},
    title/.style={font=\bfseries\fontsize{18}{20}\selectfont},
    sectiontitle/.style={font=\bfseries\fontsize{16}{18}\selectfont},
    bubbletext/.style={font=\ttfamily\fontsize{15}{17}\selectfont, align=center},
    iconlabel/.style={font=\fontsize{22}{24}\selectfont},
]

% ===================== TOP: GUIDELINE =====================
\node[sectiontitle, text=blue!60!black] (title) at (0, 0) {User Prompt};

% left icons
\node[iconlabel, text=icongray, below left=0.6cm and 0cm of title] (guide) {\faUser};
%\node[iconlabel, below=0.3cm of user, text=blue!60!black] {\faExclamationTriangle};
%\node[iconlabel, text=icongray, below=0.3cm of guide] {\faExclamationTriangle};

% prompt text
\node[bubbletext, fill=promptbg, above right=-1.8cm and 0.2cm of guide, text width=8.1cm, rounded corners = 0.22cm, inner sep=0.5cm, align=left]  (guideline) {%
Write a Python function to find long words in a string.
};

% ===================== MIDDLE: UNDERSPECIFIED PROMPT =====================
%\node[sectiontitle, text=green!50!black] (user-title) [below left=3.4cm and -2.4cm of title] {Guideline};

% left icons
%\node[iconlabel, text=green!50!black, below left=0.2cm and 0cm of user-title] (user) {\faUser};
%\node[iconlabel, text=green!50!black, below=0.3cm of user] {\faCheckCircle};
%\node[iconlabel, below=0.3cm of user, text=blue!60!black] {\faExclamationTriangle};

% prompt text
%\node[bubbletext, fill=green!30!black!10!white, above right=-2.6cm and 0.2cm of user, text width=8.1cm, rounded corners = 0.22cm, inner sep=0.5cm, align=left]  (prompt) {%
%Write a Python function to find words {\em with more than $n$ characters} in a string!
%};

% ===================== BOTTOM: INCORRECT RESPONSE =====================
\node[sectiontitle, text=badred] (title) [below right=0.5cm and -2.0cm of guideline] {Model Response};

% left icons
\node[iconlabel, text=badred, below right=0cm and 0cm of title] (guide) {\faRobot};
\node[iconlabel, text=badred, below=0.3cm of guide] {\faExclamationTriangle};

% prompt text
\node[bubbletext, fill=badbg, above left=-2.0cm and 0.2cm of guide, text width=8.9cm, rounded corners = 0.22cm, inner sep=0.2cm, align=center]  (guideline) {%
\adjustbox{max width=\linewidth}{
    \begin{lstlisting}
def find_char_long(text):
    ...
    \end{lstlisting}
  }
};


%\node[bubbletext, anchor=center, text width=9cm, rounded corners=0.24cm,  fill=goodbg,  below left=-0.1cm and -9cm of answer, inner sep=0.2cm, align=left ] (verdict) {%
%\faThumbsUp[regular] ~ implements correct behavior!
%};



\end{tikzpicture}

==> figures/guide_eval_with_guideline.tex <==
%!TEX root = ../main.tex
\begin{tikzpicture}[
    x=1cm,y=1cm,
    every node/.style={inner sep=0pt, outer sep=0pt},
    title/.style={font=\bfseries\fontsize{18}{20}\selectfont},
    sectiontitle/.style={font=\bfseries\fontsize{16}{18}\selectfont},
    bubbletext/.style={font=\ttfamily\fontsize{15}{17}\selectfont, align=center},
    iconlabel/.style={font=\fontsize{22}{24}\selectfont},
]


% ===================== TOP: GUIDELINE =====================
\node[sectiontitle, text=promptorange] (title) at (0, 0) {Guideline};

% left icons
\node[iconlabel, text=promptorange, below left=0.8cm and 0cm of title] (guide) {\faExclamationTriangle};
%\node[iconlabel, below=0.3cm of user, text=blue!60!black] {\faExclamationTriangle};

% prompt text
\node[bubbletext, fill=promptorange!10!white, above right=-1.5cm and 0.2cm of guide, text width=8cm, rounded corners = 0.22cm, inner sep=0.5cm, align=left]  (guideline) {%
... specify output behavior {\em unambigously} ...
};


% ===================== TOP: GUIDELINE =====================
\node[sectiontitle, text=blue!60!black] (title) [below left=2.8cm and -3.1cm of title] {User Prompt};

% left icons
\node[iconlabel, text=icongray, below left=0.6cm and 0cm of title] (guide) {\faUser};
%\node[iconlabel, below=0.3cm of user, text=blue!60!black] {\faExclamationTriangle};
%\node[iconlabel, text=icongray, below=0.3cm of guide] {\faExclamationTriangle};

% prompt text
\node[bubbletext, fill=promptbg, above right=-2.2cm and 0.2cm of guide, text width=8.1cm, rounded corners = 0.22cm, inner sep=0.5cm, align=left]  (guideline) {%
Write a Python function to find words {\em with more than $n$ characters} in a string!
};

% ===================== MIDDLE: UNDERSPECIFIED PROMPT =====================
%\node[sectiontitle, text=green!50!black] (user-title) [below left=3.4cm and -2.4cm of title] {Guideline};

% left icons
%\node[iconlabel, text=green!50!black, below left=0.2cm and 0cm of user-title] (user) {\faUser};
%\node[iconlabel, text=green!50!black, below=0.3cm of user] {\faCheckCircle};
%\node[iconlabel, below=0.3cm of user, text=blue!60!black] {\faExclamationTriangle};

% prompt text
%\node[bubbletext, fill=green!30!black!10!white, above right=-2.6cm and 0.2cm of user, text width=8.1cm, rounded corners = 0.22cm, inner sep=0.5cm, align=left]  (prompt) {%
%Write a Python function to find words {\em with more than $n$ characters} in a string!
%};

% ===================== BOTTOM: INCORRECT RESPONSE =====================
\node[sectiontitle, text=green!50!black] (title) [below right=0.5cm and -2.0cm of guideline] {Model Response};

% left icons
\node[iconlabel, text=green!50!black, below right=0cm and 0cm of title] (guide) {\faRobot};
\node[iconlabel, text=green!50!black, below=0.3cm of guide] {\faCheckCircle};

% prompt text
\node[bubbletext, fill=green!30!black!10!white, above left=-2.0cm and 0.2cm of guide, text width=8.9cm, rounded corners = 0.22cm, inner sep=0.2cm, align=center]  (guideline) {%
\adjustbox{max width=\linewidth}{
    \begin{lstlisting}
def find_char_long(text, n):
    words = re...
    \end{lstlisting}
  }
};


%\node[bubbletext, anchor=center, text width=9cm, rounded corners=0.24cm,  fill=goodbg,  below left=-0.1cm and -9cm of answer, inner sep=0.2cm, align=left ] (verdict) {%
%\faThumbsUp[regular] ~ implements correct behavior!
%};



\end{tikzpicture}

==> figures/noguide.tex <==
%!TEX root = ../main.tex
\begin{tikzpicture}[
    x=1cm,y=1cm,
    every node/.style={inner sep=0pt, outer sep=0pt},
    title/.style={font=\bfseries\fontsize{18}{20}\selectfont},
    sectiontitle/.style={font=\bfseries\fontsize{16}{18}\selectfont},
    bubbletext/.style={font=\ttfamily\fontsize{15}{17}\selectfont, align=center},
    iconlabel/.style={font=\fontsize{22}{24}\selectfont},
]


% ===================== TOP: GUIDELINE =====================
\node[sectiontitle, text=badred] (title) at (0, 0) {Generic Guideline};

% left icons
\node[iconlabel, text=badred, below left=0.6cm and 0cm of title] (guide) {\faExclamationTriangle};
%\node[iconlabel, below=0.3cm of user, text=blue!60!black] {\faExclamationTriangle};

% prompt text
\node[bubbletext, fill=badbg, above right=-1.6cm and 0.2cm of guide, text width=10cm, rounded corners = 0.22cm, inner sep=0.5cm, align=left]  (guideline) {%
Specify pre- and postconditions in your prompt!
};

% ===================== MIDDLE: UNDERSPECIFIED PROMPT =====================

\node[sectiontitle, text=blue!60!black] (user-title) [below left=2.4cm and -3cm of title]  {User Prompt};

% left icons
\node[iconlabel, text=icongray, below left=0.2cm and 0cm of user-title] (user) {\faUser};
%\node[iconlabel, below=0.3cm of user, text=blue!60!black] {\faExclamationTriangle};

% prompt text
\node[bubbletext, fill=promptbg, above right=-2.6cm and 0.2cm of user, text width=8.1cm, rounded corners = 0.22cm, inner sep=0.5cm, align=left]  (prompt) {%
Write a Python function that returns all unique elements from a list.
};

% ===================== BOTTOM: INCORRECT RESPONSE =====================
\node[sectiontitle, text=black, below right=0.5cm and -2cm of prompt] (title-incorrect) {Model Response};

\node[iconlabel, text=icongray, below right=0.2cm and 0cm of title-incorrect] (robot) {\faRobot};

\node[bubbletext, anchor=center, text width=9cm, rounded corners=0.24cm,  fill=promptbg,  above left=-1.8cm and 0.2cm of robot, inner sep=0.2cm, align=left ] (answer) {%
\adjustbox{max width=\linewidth}{
    \begin{lstlisting}
def unique_elements(lst):
    return list(set(lst))
    \end{lstlisting}
  }
};

\node[bubbletext, anchor=center, text width=7.5cm, rounded corners=0.24cm,  fill=badbg,  below left=-0.1cm and -8.5cm of answer, inner sep=0.2cm, align=left ] (verdict) {%
\faThumbsDown[regular] ~ forgot to {\em preserve order}.
};

\node [below=0.7cm of verdict]{};


\end{tikzpicture}

==> figures/overview2.tex <==
%!TEX root = ../main.tex
\begin{tikzpicture}
\node[anchor=north west] at (0,-0) {%

\begin{minipage}[t]{0.25\textwidth}
\tiny
\begin{tcolorbox}[
  colback=white, colframe=charcoal,
  boxrule=0.4pt, arc=4pt,
  left=2pt, right=2pt, top=2pt, bottom=2pt,
  title={~~~~~~~~~~~~~~~~~~~\textbf{(a) Example}},
  fonttitle=\tiny\bfseries\color{gray!10!white},
  coltitle=gray,
]
\textbf{Query ($\query_i$)}: I am not feeling well today. {\color{coralhl}What should I do?}\\

\tcblower
%\textbf{Guideline ($G$)}: For your prompt describe:
%\begin{itemize}[leftmargin=*, noitemsep, topsep=0pt]
%\item symptoms,
%\item severity,
%\item relevant medical history, ...
%\end{itemize}
%\vspace{1em}
\textbf{Reference answer ($\answer_i^*$)}:
Based on the patients symptoms (\teal{sore throat}, \teal{mild fever}, \teal{fatigue}, \teal{headache}, and \teal{mild cough}) with a rapid onset over \teal{24 hours}, a viral upper respiratory infection is most likely. [...] Due to the patient's \teal{allergies to ibuprofen}, I would recommend \textbf{paracetamol} to lessen symptoms.

%Let $x$ = the number of stuffed goats to buy. 
%The current number of stuffed animals are 
%(puppies + koalas + zebras + frogs) or 
%\teal{3} + \teal{5} + \teal{2} + \teal{4} = \teal{14} 
%stuffed animals total. Take the total stuffed animals, 
%add $x$ and divide by [...] \teal{Bubbles} needs $x = 6$ goats added. \\
%\textbf{The final answer is $\mathbf{6}$.}
\end{tcolorbox}
\end{minipage}

};

\node[anchor=north west] at (3.8,0) {%
\begin{minipage}[t]{0.75\textwidth}
\small
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[
  box/.style={
    draw, rounded corners=4pt,
    text width=#1, align=center,
    minimum height=8mm,
    inner sep=4pt,
    font=\small
  }
 ]
 
  \node [text width=1.2cm, inner sep=6pt, align=center, color=charcoal] (guideline) at (0, 0) {\scalebox{2.5}{$G$}\\[4pt]
  {\footnotesize Guideline}};
 
 \node [text width=1.2cm, inner sep=6pt, align=center, color=charcoal] (query) [below=0.0cm of guideline] {\scalebox{2}{$\query_i$}\\[4pt]
  {\footnotesize Query}};
 
 \node [box=2.2cm, draw=gray, fill=gray!20, drop shadow, minimum height=2.6cm] (writer) [below right=-1.2cm and 0.3cm of guideline] {\scalebox{3}{$\writer_G$}\\[4pt]
  {\small Prompt Writer}};
  
    \node [text width=1.2cm, inner sep=6pt, align=center, color=charcoal] (answer) [below=0.3cm of writer] {\scalebox{2}{$\answer_i^*$}\\[4pt]
  {\footnotesize Answer}};
  
  \node [box=1.2cm, draw=tealhl!80, fill=tealhl!10, drop shadow] (leak) [right=0.4cm of writer] {\color{tealtext}\scalebox{1.5}{$\lambda_{\query}$}\\[4pt]
  {\footnotesize Constraint}};
  
  
\node [text width=2.2cm, inner sep=6pt, align=center, color=charcoal] (prompt) [right=0.0cm of leak]{\scalebox{3.5}{$\prompt_i$}\\[4pt]
  {\footnotesize Prompt}};
  
  
   \node [box=2.2cm, draw=gray, fill=gray!20, drop shadow, minimum height=2.6cm] (solver) [right=0.3cm of prompt] {\scalebox{3}{$\LLM$}\\[4pt]
  {\small Solver}};
  
  \node [text width=2.2cm, inner sep=6pt, align=center, color=charcoal] (solveranswer) [right=0.3cm of solver]{\scalebox{3.5}{$\answer_i$}\\[4pt]
  {\footnotesize Solver Answer}};
  
   \draw[->, thick, line width=2.5pt] ($(guideline.east) + (-0.4cm, 0cm)$) -- ($(guideline.east) + (0.28cm, 0.0cm)$);
  \draw[->, thick, line width=1.2pt] ($(query.east) + (-0.4cm, 0cm)$) -- ($(query.east) + (0.28cm, 0cm)$);
   %\draw[->, thick, line width=1.5pt] ($(answer.east) + (-0.4cm, 0cm)$) -- ($(answer.east) + (0.28cm, 0cm)$);
%  \draw[->, thick, line width=1.5pt] ($(writer.east) + (0.0cm, 0cm)$) -- ($(prompt.west) + (0.6cm, 0cm)$);
\draw[->, thick, line width=1.2pt, tealhl!70] ($(writer.east) + (0.0cm, 0cm)$) -- ($(leak.west) + (0.0cm, 0cm)$);
   \draw[->, thick, line width=2.5pt] ($(prompt.east) + (-0.6cm, 0cm)$) -- ($(solver.west) + (-0.02cm, 0cm)$);
   \draw[->, thick, line width=2.5pt] ($(solver.east) + (0.02cm, 0cm)$) -- ($(solveranswer.west) + (0.3cm, 0cm)$);
   
   \draw[->, thick, line width=1.2pt, tealhl!70] ($(answer.north) + (0.0cm, -0.2cm)$) -- ($(writer.south) + (0.0cm, 0cm)$);
      \draw[->, thick, line width=1.2pt, tealhl!70] ($(answer.east) + (0.0cm, 0.2cm)$) -- ($(answer.east) + (1.55cm, 0.2cm)$) -- ($(leak.south) + (0.0cm, 0cm)$);
       \draw[->, thick, line width=1.2pt, tealhl!70] ($(leak.north) + (0.0cm, 0.0cm)$) -- ($(leak.north) + (0cm, 1.05cm)$) --  node [above] {$\lambda_{\query_i}(\prompt_i, \answer_i^* \big) > \tau$?} ($(writer.north) + (0.0cm, 0.3cm)$) -- ($(writer.north) + (0.0cm, 0cm)$);
       \draw[->, thick, line width=2.5pt] ($(leak.east) + (0.0cm, -0.0cm)$) -- ($(prompt.west) + (0.6cm, 0cm)$);
       
 % background ----
 

       
       
 % evaluation ------
 
% \node [box=2.2cm, draw=tealhl, fill=tealhl!10, drop shadow] (leak) [below=0.7cm of writer] {\color{tealtext}\scalebox{2}{$\lambda_{\query}$}\\[4pt]
%  {\footnotesize Constraint}};
% 
  \node [box=2.2cm, draw=promptorange, fill=promptorange!10, drop shadow, minimum height=1.2cm] (verifier) [below=0.7cm of solver] {\color{promptorange}\scalebox{2.5}{$\mu$}\\[4pt]
  {\footnotesize Metric}};
%  
  %\node [text width=1.2cm, inner sep=6pt, align=center, color=coralhl] (scores) [right=1.3cm of verifier]%{\scalebox{3}{$\mu$}\\[4pt]
 % {\footnotesize Scores \& Feedback}};
%  
%\draw [->, thick, line width=1.5pt] ($(answer.south) + (0, 0)$) -- ($(answer.south) + (0, -1.25cm)$) -- ($(leak.west) + (0, 0)$);
%\draw [->, thick, line width=1.5pt] ($(prompt.south) + (0, 0)$) -- ($(prompt.south) + (0, -1.55cm)$) -- ($(leak.north) + (0.3cm, 0.3cm)$) -- ($(leak.north) + (0.3cm, 0)$);
\draw [->, thick, line width=1.2pt, coralhl!60] ($(answer.east) + (0, -0.3cm)$) -- ($(verifier.west) + (0, 0.0cm)$);
\draw [->, thick, line width=2.5pt, coralhl] ($(solveranswer.south) + (0, 0)$) -- ($(solveranswer.south) + (0, -0.9cm)$) -- ($(verifier.north) + (0, 0.4cm)$)  -- ($(verifier.north) + (0, 0cm)$);
%
%\draw [->, thick, line width=1.5pt] ($(leak.east) + (0, 0)$)  -- node [above] {$\lambda_{\query_i}(\prompt_i, \answer_i^* \big) \leq \tau$?} ($(verifier.west) + (0, 0.3cm)$);
%
%\draw [->, thick, line width=2.5pt, coralhl] ($(verifier.east) + (0, 0)$)  -- ($(scores.west) + (0, 0cm)$);


%% Backgrounds ---
%
\node (pad) [above=1.0cm of writer]{};
\node [ fit=(answer)(writer)(leak)(pad), inner sep=8pt, rounded corners=8pt] (userbg) {};  

\begin{pgfonlayer}{background}
\node (pad) [above=1.7cm of writer]{};
%\node [draw=gray, fill=gray!15!white, fit=(pad)(query)(userbg)(verifier)(solveranswer), inner sep=8pt, rounded corners=8pt, xshift=-8pt, yshift=8pt] {};  
%\node [draw=gray, fill=gray!10!white, fit=(pad)(query)(userbg)(verifier)(solveranswer), inner sep=8pt, rounded corners=8pt, xshift=-4pt, yshift=4pt]  {};    
\node [draw=gray, fill=white, fit=(pad)(query)(userbg)(verifier)(solveranswer), inner sep=8pt, rounded corners=8pt] (mainbg) {};    

\end{pgfonlayer}

 \begin{pgfonlayer}{background}
 \node (pad) [above=1.0cm of writer]{};
\node [ fill=gray!5!white, fit=(answer)(writer)(leak)(pad), inner sep=8pt, rounded corners=8pt] (userbg) {};  
\end{pgfonlayer}
 
  \node [text width=4.7cm, align=center] (usertitle) at ($(userbg.west) + (0.02cm, 3.05cm)$) {\small\bfseries\color{black} (c) Prompt Simulation};
 \begin{pgfonlayer}{background}
  \draw[line width=1.2pt, fill=gray!30, draw=gray!30]
    (usertitle.south west)
    [rounded corners=6pt]  -- (usertitle.north west)
    [rounded corners=6pt]  -- (usertitle.north east)
    [rounded corners=0pt]  -- (usertitle.south east)
    [rounded corners=0pt]  -- cycle;
\end{pgfonlayer}
 

%
\node [text width=15cm, align=center] (title) at ($(mainbg.west) + (0.02cm, 3.57cm)$) {\small\bfseries\color{gray!10!white} (b) Automatic Guideline Optimization via Prompt Simulation};
\begin{pgfonlayer}{background}
  \draw[line width=1.2pt, fill=charcoal, draw=charcoal]
    (title.south west)
    [rounded corners=6pt]  -- (title.north west)
    [rounded corners=6pt]  -- (title.north east)
    [rounded corners=0pt]  -- (title.south east)
    [rounded corners=0pt]  -- cycle;
\end{pgfonlayer}
%
%\node [fill=gray] (title-val) at ($(mainbg.west) + (0cm, -1.15cm)$) {\small\bfseries\color{gray!10!white} (c) Verification};

\node [box=15cm, align=center, fill=charcoal, minimum height=0.8cm, draw=charcoal] (guidevo) [below=0.1cm of mainbg] {\bfseries\color{gray!10!white} (d)  Guideline Evolution};
\draw [->, thick, line width=2.5pt, draw=charcoal] ($(guidevo.west) + (0, 0)$) -- ($(guidevo.west) + (-0.45cm, 0cm)$) -- ($(guideline.west) + (-0.75cm, 0.1cm)$) -- ($(guideline.west) + (0.3cm, 0.1cm)$);
\draw [->, thick, line width=2.5pt, draw=coralhl] ($(verifier.east) + (0, 0)$) -- node[above, coralhl] {Scores \& Feedback} ($(verifier.east) + (3.6cm, 0cm)$) -- ($(guidevo.east) + (0.35cm, 0cm)$) -- ($(guidevo.east) + (0cm, 0cm)$);

\end{tikzpicture}
}

\end{minipage}
};


\end{tikzpicture}

